High-order accurate schemes for Maxwell's equations with nonlinear active media and material interfaces

We describe a fourth-order accurate finite-difference time-domain scheme for solving dispersive Maxwell's equations with nonlinear multi-level carrier kinetics models. The scheme is based on an efficient single-step three time-level modified equation approach for Maxwell's equations in second-order form for the electric field coupled to ODEs for the polarization vectors and population densities of the atomic levels. The resulting scheme has a large CFL-one time-step. Curved interfaces between different materials are accurately treated with curvilinear grids and compatibility conditions. A novel hierarchical modified equation approach leads to an explicit scheme that does not require any nonlinear iterations. The hierarchical approach at interfaces leads to local updates at the interface with no coupling in the tangential directions. Complex geometry is treated with overset grids. Numerical stability is maintained using high-order upwind dissipation designed for Maxwell's equations in second-order form. The scheme is carefully verified for a number of two and three-dimensional problems. The resulting numerical model with generalized dispersion and arbitrary nonlinear multi-level system can be used for many plasmonic applications such as for ab initio time domain modeling of nonlinear engineered materials for nanolasing applications, where nano-patterned plasmonic dispersive arrays are used to enhance otherwise weak nonlinearity in the active media.

==> tex/atomicLevelsCartoon.tex <==
%    General MLA atomic level "Jablosky" diagram
{
\newcommand{\smallss}{\sffamily\small}
\newcommand{\xa}{-1.5}
\newcommand{\xb}{9}
\definecolor{ghostColour}{named}{DodgerBlue}
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1]
   \useasboundingbox (.0,0.0) rectangle (9,6);  % set the bounding box (so we have less surrounding white space)



    \foreach \y in {0,1,2,3,4,5,6}
        \draw[blue,dashed,very thick] (\xa,\y) -- (\xb,\y) node[anchor=west,xshift=5pt] {\smallss $N_{\y}$};

    % -- polarization vectors
    \draw[<->,red,very thick] (0,0) -- (0,6) node[anchor=east,xshift=1pt,yshift=-10pt] {\smallss $P_{60}$};
    \draw[<->,red,very thick,xshift=1cm] (0,0) -- (0,3) node[anchor=east,xshift=1pt,yshift=-10pt] {\smallss $P_{30}$};

    \draw[<->,red,very thick,xshift=3cm] (0,2) -- (0,5) node[anchor=east,xshift=1pt,yshift=-10pt] {\smallss $P_{52}$};
    \draw[<->,red,very thick,xshift=4cm] (0,1) -- (0,5) node[anchor=east,xshift=1pt,yshift=-10pt] {\smallss $P_{51}$};
    \draw[<->,red,very thick,xshift=5.5cm] (0,1) -- (0,4) node[anchor=east,xshift=1pt,yshift=-10pt] {\smallss $P_{41}$};

    % relaxation
    \draw[->,violet,dashed,very thick] (.25,6) -- (.5,4) node[anchor=south,xshift=10pt,yshift=12pt] {\smallss $\alpha_{6,4}$};
    \draw[->,violet,dashed,very thick,xshift=.5cm] (.25,6) -- (1.7,2) node[anchor=south,xshift=6pt,yshift=12pt] {\smallss $\alpha_{6,2}$};
    \draw[->,violet,dashed,very thick,xshift=1cm] (.25,6) -- (.75,5) node[anchor=south,xshift=10pt,yshift=12pt] {\smallss $\alpha_{6,5}$};

    \draw[->,violet,dashed,very thick,xshift=4cm] (.25,5) -- (.75,1) node[anchor=south,xshift=10pt,yshift=12pt] {\smallss $\alpha_{5,1}$};

    \draw[->,violet,dashed,very thick,xshift=1cm] (.25,0) -- (.75,2) node[anchor=east,xshift=20pt,yshift=-16pt] {\smallss $\alpha_{0,2}$};


    % Polarization source terms
    \filldraw[red] (-.5,3) node[draw=white,fill=white,rotate=90] {\smallss $\kappa_{60}(N_0-N_6) \Ev$};

    % Population source terms
    \begin{scope}[xshift=1cm]
      \draw[<->,blue,very thick,xshift=6.5cm] (0,1) -- (0,4);
      \draw[<->,blue,very thick,xshift=7.0cm] (0,4) -- (0,1) ;
      \draw[blue,xshift=6.75cm] (0,1) node[anchor=north]  {\smallss $\f{1}{\hbar\omega_{4,1}} \Ev\cdot\p_t\Pv_{4,1}$};
      % \draw[blue,xshift=6.5cm] (0,1) node[anchor=north]  {\smallss $ (\hbar\omega_{4,1})^{-1}\Ev\cdot\Pv_{4,1}$};
      % node[anchor=west,xshift=15pt,yshift=-2cm,rotate=90]           {\smallss $ (\hbar\omega_{4,1})^{-1}\Ev\cdot\Pv_{4,1}$};
    \end{scope}

%   % grid:
  %  \draw[step=1cm,gray] (0,0) grid (9,8);
\end{tikzpicture}
\caption{Jablonski diagram for a common class of MLA systems showing the energy levels, population densities $N_i$ and selected transitions. 
Polarization states $P_{ji}$ can exist between any two atomic levels with $i<j$.
The $\alpha_{ji}$ are relaxation time-constants for relaxation from state $j$ to state $i$.
The rate of change of state $N_4$ depends on the source term $\f{1}{\hbar\omega_{4,1}} \Ev\cdot\p_t\Pv_{4,1}$
while the rate of change of state $N_1$ depends on the same source term with opposite sign.
The source term $\kappa_{60}(N_0-N_6) \Ev$ for the $P_{60}$ ODE is proportional to $\Ev$ and the difference $N_0-N_6$.
}
\label{fig:atomicLevelsCartoon}
\end{figure}
}

==> tex/fourLevelSystemCartoon.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1]
\draw[dashed,thick] (0,0) -- (4.5,0);
\draw[dashed,thick] (2,1) -- (4.5,1);
\draw[dashed,thick] (1,2) -- (4.5,2);
\draw[dashed,thick] (0,3) -- (4.5,3);
\draw[->,thick] (0.25,0) -- (0.25,3);
\draw[->,dotted,thick] (0.5,3) -- (0.75,0);
\draw[->,dotted,thick] (1.5,3) -- (1.75,2);
\draw[->,dotted,thick] (2.5,1) -- (2.75,0);
\draw[->,dotted,thick] (3.75,2) -- (4,1);
\draw[->,thick] (3.6,1) -- (3.6,2);
\draw (0.25+0.1,2.5) node[left] {$P_{30}$};
\draw (0.5,2.5) node[right] {$\tau_{30}$};
\draw (1.5+0.1,2.5) node[right] {$\tau_{32}$};
\draw (2.9+0.,1.5) node[right] {$P_{21}$};
\draw (3.75+0.1,1.5) node[right] {$\tau_{21}$};
\draw (2.5+0.1,0.5) node[right] {$\tau_{10}$};
\draw (4.5+0.1,0) node[right] {$N_0$};
\draw (4.5+0.1,1) node[right] {$N_1$};
\draw (4.5+0.1,2) node[right] {$N_2$};
\draw (4.5+0.1,3) node[right] {$N_3$};
\end{tikzpicture}
\caption{Jablonski diagram for a 4-level atomic system}
\label{fig:4-level}
\end{figure}

==> tex/interfaceStencilCartesianOrder2.tex <==
{
\newcommand{\smallss}{\sffamily\small}
\newcommand{\mytrix}{(\x,-.15) -- ++(.3,0) -- ++(-.15,.26) -- (\x,-.15)}
% \definecolor{ghostColour}{named}{DodgerBlue}
\newcommand{\ghostMark}{circle (3pt)}
\newcommand{\tikzcircle}[2][red,fill=red]{\tikz[baseline=-0.5ex]\draw[#1,radius=#2] (0,0) circle ;}%
\newcommand{\tikzopencircle}[2][black,very thick]{\tikz[baseline=-0.5ex]\draw[#1,radius=#2] (0,0) circle ;}%
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1]
   \useasboundingbox (.0,0.0) rectangle (13.5,5.5);  % set the bounding box (so we have less surrounding white space)
    % left
  \begin{scope}[xshift=0cm,yshift=.75cm]

    \draw (2,4) node[above] {\smallss Left grid};
    \draw[step=1cm,blue,very thick] (0,0) grid (4,4);
    \draw[step=1cm,blue,thin] (4,0) grid (5,4);


    % interface
    \draw[green,line width=2pt] (4,-.5) node[anchor=north,black] {\smallss interface} -- (4,4.5); 

    % Circle interior points
    \foreach \x in {0,1,2,,3,4}
    {
       \foreach \y in {0,1,2,3,4}
       {
          \filldraw[blue,thick] (\x,\y) circle (2pt); % +(-3pt,-3pt) rectangle +(3pt,3pt);
       }
    }


    \foreach \y in {0,1,3,4}
      \draw[red,thick] (5,\y) \ghostMark;
    %  \draw[red,thick] (5,\y) +(-4pt,-4pt) rectangle +(4pt,4pt);

     \filldraw[red,thick] (5,2) \ghostMark;
     % \filldraw[red,thick] (5,2) +(-4pt,-4pt) rectangle +(4pt,4pt);

     \foreach \position in {(3,2),(4,2),(4,1),(4,3)}
        \draw[black,very thick] \position circle (4pt); % +(-3pt,-3pt) rectangle +(3pt,3pt);

     \draw (4,2) node[xshift=10pt,yshift=-6pt] {$\jv_L$};



  \end{scope}
    % ---- right ----
  \begin{scope}[xshift=7cm,yshift=.75cm]

    \draw (2,4) node[above] {\smallss Right grid};
    \draw[step=1cm,blue,very thick] (0,0) grid (4,4);
    \draw[step=1cm,blue,thin] (-1,0) grid (0,4);
    \foreach \y in {0,1,3,4}
      \draw[red,thick] (-1,\y) \ghostMark;

     \filldraw[red,thick] (-1,2) \ghostMark;

     \draw[green,line width=2pt] (0,-.5) node[anchor=north,black] {\smallss interface} -- (0,4.5);   

     % Circle interior points    
      \foreach \x in {0,1,2,,3,4}
      {
         \foreach \y in {0,1,2,3,4}
         {
            \filldraw[blue,thick] (\x,\y) circle (2pt); % +(-3pt,-3pt) rectangle +(3pt,3pt);
         }
      }    

     \foreach \position in {(1,2),(0,2),(0,1),(0,3)}
        \draw[black,very thick] \position circle (4pt); % +(-3pt,-3pt) rectangle +(3pt,3pt);

     \draw (0,2) node[xshift=10pt,yshift=-6pt] {$\jv_R$};


  \end{scope}
  % Legend
  \begin{scope}[xshift=11.75cm,yshift=3cm]
     % \fill[white,draw=black,xshift=-.1cm,yshift=-.25cm] (-.1,-.1) -- (4.1,-.1) -- (4.1,1.4) -- (-.1,1.4) -- (-.1,-.1);
     \draw[red,thick] (.1,1.) \ghostMark  node[anchor=west,xshift=5,yshift=0pt] {\smallss adjacent ghost};
     \filldraw[red,thick] (.1,.5) \ghostMark  node[anchor=west,xshift=5,yshift=0pt] {\smallss required ghost};
     \draw[black,very thick] (.1,-.1) circle (4pt)  node[anchor=west,xshift=6] {\smallss stencil point};
     \filldraw[blue,thick] (.1,-.6) circle (2pt)  node[anchor=west,xshift=6,yshift=1pt] {\smallss known data};
     % \filldraw[green,xshift=.0cm,yshift=.8cm] (.25,.0)  circle (3pt);
     % \filldraw[blue,xshift=.3cm,yshift=.8cm] (.25,.0)  circle (3pt);
     % \draw[xshift=.0cm,yshift=.8cm] (.5,0) node[anchor=west,xshift=6] {\small interior};
     % \draw[fill=ghostColour,xshift=.0cm,yshift=.4cm] (.35,0) \foreach \x in {.1}{ \mytrix } node[anchor=west,xshift=12,yshift=3] {\small ghost};
     % \draw[fill=white,draw=black,xshift=.0cm,yshift=.0cm] (.25,0) circle (3.5pt) node[anchor=west,xshift=6] {\small stencil points};
  \end{scope}
  % grid:
   % \draw[step=1cm,gray] (0,0) grid (14,4);
\end{tikzpicture}
\caption{Local stencil for filling in the interface ghost values for $\Ev$ for the second-order accurate scheme on Cartesian grids. 
   The points with indexes $\jv_L$ and $\jv_R$ correspond to a common physical point $\xv_{\jv_L}=\xv_{\jv_R}$ on the interface.
   The two required ghost values \tikzcircle{3pt} depend on the solution values at the stencil points \tikzopencircle{3pt}.
   There is no tangential coupling with adjacent ghost points and there are no nonlinear iterations required to update the ghost values.
% Local stencil at point $\jv$ on the interface for the second order accurate numerical interface approximations \eqref{eqn:ic2} (dashed line -- interface, dots -- known interior values, square -- ghost points to be filled)
}
\label{fig:InterfaceCartoonOrder2Cartesian}
\end{figure}
}

==> tex/interfaceStencilCartesianOrder4.tex <==
{
\newcommand{\smallss}{\sffamily\small}
% \newcommand{\mytrix}{(\x,-.15) -- ++(.3,0) -- ++(-.15,.26) -- (\x,-.15)}
\newcommand{\ghostMark}{circle (3pt)}
\newcommand{\tikzcircle}[2][red,fill=red]{\tikz[baseline=-0.5ex]\draw[#1,radius=#2] (0,0) circle ;}%
\newcommand{\tikzopencircle}[2][black,very thick]{\tikz[baseline=-0.5ex]\draw[#1,radius=#2] (0,0) circle ;}%
% \definecolor{ghostColour}{named}{DodgerBlue}
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1]
   \useasboundingbox (.0,0.0) rectangle (13.5,5.5);  % set the bounding box (so we have less surrounding white space)
    % left
  \begin{scope}[xshift=-1cm,yshift=.75cm]

    \draw (2,4) node[above] {\smallss Left grid};
    \draw[step=1cm,blue,very thick] (0,0) grid (4,4);
    \draw[step=1cm,blue,thin] (4,0) grid (6,4);

    % interface
    \draw[green,line width=2pt] (4,-.5) node[anchor=north,black] {\smallss interface} -- (4,4.5); 

    % Circle interior points
    \foreach \x in {0,1,2,,3,4}
    {
       \foreach \y in {0,1,2,3,4}
       {
          \filldraw[blue,thick] (\x,\y) circle (2pt); % +(-3pt,-3pt) rectangle +(3pt,3pt);
       }
    }

    \foreach \y in {0,1,3,4}
    {
      \draw[red,thick] (5,\y) \ghostMark;
      \draw[red,thick] (6,\y) \ghostMark;
    }
    \foreach \x in {5,6}
      \filldraw[red,thick] (\x,2) \ghostMark;
    \foreach \position in {(4,0),(4,1),(4,2),(4,3),(4,4), (3,0),(3,1),(3,2),(3,3),(3,4),(2,1),(2,2),(2,3)}
       \draw[black,very thick] \position circle (4pt); % +(-3pt,-3pt) rectangle +(3pt,3pt);
    \draw (4,2) node[xshift=10pt,yshift=-6pt] {$\jv_L$};



  \end{scope}
    % ---- right ----
  \begin{scope}[xshift=8.25cm,yshift=.75cm]

    \draw (2,4) node[above] {\smallss Right grid};
    \draw[step=1cm,blue,very thick] (0,0) grid (4,4);
    \draw[step=1cm,blue,thin] (-2,0) grid (0,4);
    \foreach \y in {0,1,3,4}
    {
      \draw[red,thick] (-1,\y) \ghostMark;
      \draw[red,thick] (-2,\y) \ghostMark;
     }

     % interface
    \draw[green,line width=2pt] (0,-.5) node[anchor=north,black] {\smallss interface} -- (0,4.5);   
    
     \foreach \x in {-2,-1}
       \filldraw[red,thick] (\x,2) \ghostMark;

      \foreach \x in {0,1,2,,3,4}
      {
         \foreach \y in {0,1,2,3,4}
         {
            \filldraw[blue,thick] (\x,\y) circle (2pt); % +(-3pt,-3pt) rectangle +(3pt,3pt);
         }
      }    

     \foreach \position in {(0,0),(0,1),(0,2),(0,3),(0,4), (1,0),(1,1),(1,2),(1,3),(1,4),   (2,1),(2,2),(2,3)}
        \draw[black,very thick] \position circle (4pt); % +(-3pt,-3pt) rectangle +(3pt,3pt);

     \draw (0,2) node[xshift=10pt,yshift=-6pt] {$\jv_R$};


  \end{scope}
  % Legend
  \begin{scope}[xshift=12.75cm,yshift=2.75cm]
     % \fill[white,draw=black,xshift=-.1cm,yshift=-.25cm] (-.1,-.1) -- (4.1,-.1) -- (4.1,1.4) -- (-.1,1.4) -- (-.1,-.1);
     \draw[red,thick] (.1,1.) \ghostMark  node[anchor=west,xshift=5,yshift=0pt] {\smallss adjacent ghost};
     \filldraw[red,thick] (.1,.5) \ghostMark  node[anchor=west,xshift=5,yshift=0pt] {\smallss required ghost};
     \draw[black,very thick] (.1,-.1) circle (4pt)  node[anchor=west,xshift=6] {\smallss stencil point};
     \filldraw[blue,thick] (.1,-.6) circle (2.5pt)  node[anchor=west,xshift=6,yshift=1pt] {\smallss known data};     
     % \filldraw[green,xshift=.0cm,yshift=.8cm] (.25,.0)  circle (3pt);
     % \filldraw[blue,xshift=.3cm,yshift=.8cm] (.25,.0)  circle (3pt);
     % \draw[xshift=.0cm,yshift=.8cm] (.5,0) node[anchor=west,xshift=6] {\small interior};
     % \draw[fill=ghostColour,xshift=.0cm,yshift=.4cm] (.35,0) \foreach \x in {.1}{ \mytrix } node[anchor=west,xshift=12,yshift=3] {\small ghost};
     % \draw[fill=white,draw=black,xshift=.0cm,yshift=.0cm] (.25,0) circle (3.5pt) node[anchor=west,xshift=6] {\small stencil points};
  \end{scope}
  % grid:
   % \draw[step=1cm,gray] (0,0) grid (14,4);
\end{tikzpicture}
\caption{Local stencil for filling in the interface ghost values for $\Ev$ for the fourth-order accurate scheme on Cartesian grids. 
   The points with indexes $\jv_L$ and $\jv_R$ correspond to a common physical point $\xv_{\jv_L}=\xv_{\jv_R}$ on the interface.
   The four required ghost values \tikzcircle{3pt} depend on the solution values at the stencil points \tikzopencircle{3pt}.
   There is no tangential coupling with adajcent ghost points and there are no nonlinear iterations required to update the ghost values.
% Local stencil at point $\jv$ on the interface for the second order accurate numerical interface approximations \eqref{eqn:ic2} (dashed line -- interface, dots -- known interior values, square -- ghost points to be filled)
}
\label{fig:InterfaceCartoonOrder4Cartesian}
\end{figure}
}

==> tex/interfaceStencilOrder2Cartoon.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=2]
% left
\draw[step=0.5cm,gray,very thin] (0+0.001,0+0.001) grid (2,2-0.001);
\filldraw[magenta] (1.5,1) circle (1pt);
\filldraw (1.5,1.5) circle (1pt);
\filldraw (1,1.5) circle (1pt);
\filldraw (0.5,1.5) circle (1pt);
\filldraw (1.5,0.5) circle (1pt);
\filldraw (1,0.5) circle (1pt);
\filldraw (0.5,0.5) circle (1pt);
\filldraw (1.,1) circle (1pt);
% \filldraw (2.5,1) circle (1pt);
\draw[blue,thick] (2.,1) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
% \draw[thick] (1.5,1) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
\draw[dashed,thick] (1.5,0) -- (1.5,2);
\draw[magenta] (1.5,1) node[right] { \color{red}$\iv$};
\draw (1,2) node[below] {Left};
% right
\draw[step=0.5cm,gray,very thin] (4-0.001,0+0.001) grid (6-0.001,2-0.001);
\filldraw[magenta] (4.5,1) circle (1pt);
\filldraw (4.5,1.5) circle (1pt);
\filldraw (5,1.5) circle (1pt);
\filldraw (5.5,1.5) circle (1pt);
\filldraw (4.5,0.5) circle (1pt);
\filldraw (5,0.5) circle (1pt);
\filldraw (5.5,0.5) circle (1pt);
\filldraw (5,1) circle (1pt);
% \filldraw (2.5,1) circle (1pt);
\draw[blue,thick] (4,1) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
% \draw[thick] (1.5,1) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
\draw[dashed,thick] (4.5,0) -- (4.5,2);
\draw[magenta] (4.5,1) node[left] { \color{magenta}$\jv$};
\draw (5,2) node[below] {Right};
\end{tikzpicture}
\caption{Local stencil at point $\iv$ (left) and $\jv$ (right) on the interface for the second order accurate numerical interface approximations (dashed line -- interface, dots -- known interior values, square -- ghost points to be filled)}
\label{fig:ic2-stencil}
\end{figure}

==> tex/interfaceStencilOrder4Cartoon.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.5]
% left
\draw[step=0.5cm,gray,very thin] (-1+0.001,-1+0.001) grid (2.5,2-0.001);
\filldraw[magenta] (1.5,0.5) circle (1pt);
\filldraw (1.5,1) circle (1pt);
\filldraw (1,1) circle (1pt);
\filldraw (0.5,1) circle (1pt);
\filldraw (0,1) circle (1pt);
\filldraw (-0.5,1) circle (1pt);
\filldraw (1.5,0) circle (1pt);
\filldraw (1,0) circle (1pt);
\filldraw (0.5,0) circle (1pt);
\filldraw (0,0) circle (1pt);
\filldraw (-0.5,0) circle (1pt);
\filldraw (1.,0.5) circle (1pt);
\filldraw (0.5,0.5) circle (1pt);
\filldraw (1.5,-0.5) circle (1pt);
\filldraw (1,-0.5) circle (1pt);
\filldraw (0.5,-0.5) circle (1pt);
\filldraw (0,-0.5) circle (1pt);
\filldraw (-0.5,-0.5) circle (1pt);
\filldraw (1.5,1.5) circle (1pt);
\filldraw (1,1.5) circle (1pt);
\filldraw (0.5,1.5) circle (1pt);
\filldraw (0,1.5) circle (1pt);
\filldraw (-0.5,1.5) circle (1pt);
% \filldraw (2.5,1) circle (1pt);
\draw[blue,thick] (2.,0.5) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
\draw[thick,red] (2,1.) circle (1pt);
\draw[thick,red] (2,0.5) circle (1pt);
\draw[thick,red] (2,0) circle (1pt);
\draw[blue,thick] (2.5,0.5) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
% \draw[thick] (1.5,1) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
\draw[dashed,thick] (1.5,-1) -- (1.5,2);
\draw[magenta] (1.5,0.5) node[right] { \color{magenta}$\iv$};
\draw (1,2) node[below] {Left};
% right
\draw[step=0.5cm,gray,very thin] (3.5-0.001,-1+0.001) grid (7-0.001,2-0.001);
\filldraw[magenta] (4.5,0.5) circle (1pt);
\filldraw (4.5,1) circle (1pt);
\filldraw (5,1) circle (1pt);
\filldraw (5.5,1) circle (1pt);
\filldraw (6,1) circle (1pt);
\filldraw (6.5,1) circle (1pt);
\filldraw (4.5,0) circle (1pt);
\filldraw (5,0) circle (1pt);
\filldraw (5.5,0) circle (1pt);
\filldraw (6,0) circle (1pt);
\filldraw (6.5,0) circle (1pt);
\filldraw (5,0.5) circle (1pt);
\filldraw (5.5,0.5) circle (1pt);
\filldraw (4.5,-0.5) circle (1pt);
\filldraw (5,-0.5) circle (1pt);
\filldraw (5.5,-0.5) circle (1pt);
\filldraw (6,-0.5) circle (1pt);
\filldraw (6.5,-0.5) circle (1pt);
\filldraw (4.5,1.5) circle (1pt);
\filldraw (5,1.5) circle (1pt);
\filldraw (5.5,1.5) circle (1pt);
\filldraw (6,1.5) circle (1pt);
\filldraw (6.5,1.5) circle (1pt);
% \filldraw (2.5,1) circle (1pt);
\draw[blue,thick] (4,0.5) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
\draw[thick,red] (4,1) circle (1pt);
\draw[thick,red] (4,0.5) circle (1pt);
\draw[thick,red] (4,0) circle (1pt);
\draw[blue,thick] (3.5,0.5) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
% \draw[thick] (1.5,1) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
\draw[dashed,thick] (4.5,-1) -- (4.5,2);
\draw[magenta] (4.5,0.5) node[left] { \color{magenta}$\jv$};
\draw (5,2) node[below] {Right};
\end{tikzpicture}
% \begin{tikzpicture}[scale=2]
% \draw[step=0.5cm,gray,very thin] (0,0) grid (4,2);
% \filldraw[magenta] (2,1) circle (1pt);
% \filldraw (2,1.5) circle (1pt);
% \filldraw (1.5,1.5) circle (1pt);
% \draw[thick,red] (2.5,1.5) circle (1pt);
% \filldraw (2,0.5) circle (1pt);
% \filldraw (1.5,0.5) circle (1pt);
% \draw[thick,red] (2.5,0.5) circle (1pt);
% \filldraw (1.5,1) circle (1pt);
% \filldraw (1,1) circle (1pt);
% \draw[thick,red] (2.5,1) circle (1pt);
% \draw[blue,thick] (2.5,1) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
% \draw[blue,thick] (3,1) +(-1.5pt,-1.5pt) rectangle +(1.5pt,1.5pt);
% \draw[dashed,thick] (2,0) -- (2,2);
% \draw[magenta] (2,1) node[right] { $\jv$};
% \end{tikzpicture}
\caption{Local stencil at point $\iv$ (left) or $\jv$ (right) on the interface for the fourth order accurate numerical interface approximations after \texttt{EP-decoupling} and \texttt{tangential decoupling} (dashed line -- interface, dots -- known interior values, square -- ghost points to be filled, circle -- second order prediction)}
\label{fig:ic4-stencil}
\end{figure}


==> tex/layeredDiskCartoon.tex <==
{
\newcommand{\xa}{-3.5}
\newcommand{\ya}{-3}
\newcommand{\xb}{3.5}
\newcommand{\yb}{3}
\newcommand{\ra}{1.6}
\newcommand{\rb}{2}
\newcommand{\rc}{2.4}
\newcommand{\smallss}{\sffamily\small}
\newcommand{\normalss}{\sffamily}
\newcommand{\scriptsizess}{\sffamily\scriptsize}

\begin{figure}[hbt]
\begin{center}

\begin{tikzpicture}

\useasboundingbox (.0,.5) rectangle (15,8);  % set the bounding box (so we have less surrounding white space)


\begin{scope}[xshift=3cm,yshift=3cm]
   \draw [fill=blue!20] (\xa,\ya) rectangle (\xb,\yb);  % square 
   \draw [thick, draw,fill=DarkCyan!60](0,0) circle (\rc);  
   \draw [thick, draw,fill=MediumTurquoise!50](0,0) circle (\rb);  
   \draw [thick, draw,fill=Aquamarine!40](0,0) circle (\ra);  
   %
   % \draw [thick,->,rotate=0] (0,0) -- (.5*\ra,0) node[anchor=north] {\smallss $R$} -- (\ra,0);
   \draw [thick,->,rotate=0] (0,0) -- (\ra,0) node[xshift=-8pt,yshift=-4pt] {\scriptsizess $a$};
   \draw [thick,->,rotate=30] (0,0) -- (\rb,0) node[xshift=-4pt,yshift=-8pt] {\scriptsizess $b$};
   \draw [thick,->,rotate=60] (0,0) -- (\rc,0);
   \draw (0,-.5) node {\scriptsizess 4-level MLA};
\end{scope}
 

% grid:
  \draw[step=1cm,gray] (0,0) grid (16,6.);
\end{tikzpicture}
\end{center}
\caption{Layered disk cartoon}    
   % \label{fig:overlappingGridCartoon}
\end{figure}
}

==> tex/overlapCartoon.tex <==
\begin{figure}[hbt]
\begin{center}
%
\begin{tikzpicture}[scale=.7]
\useasboundingbox (.75,1) rectangle (15.5,6.25);  % set the bounding box (so we have less surrounding white space)
% 
% solid grid:
\begin{scope}[xshift=1cm,yshift=1cm]
%
%
\fill[black!10!white,xshift=.5cm,yshift=.5cm] (0,0) -- (2.583333,0) arc (180:90:1.416667) -- (4.,4.) -- (0,4.) -- (0,0);
%
\draw[-,thick,blue,yshift=.0 cm] 
   \foreach \x/\y in {1.5/0,1.5/.5,2/1,2/1.5,2.5/2,3/2.5,4/3,5/3.5,5/4,5/4.5,5/5}{ (0,\y) -- (\x,\y) }
   \foreach \x/\y in {0/0,.5/0,1/0,1.5/0,2/1,2.5/2,3/2.5,3.5/3,4/3,4.5/3.5,5/3.5}{ (\x,\y) -- (\x,5) };
  % -- annulus : lines
  \begin{scope}[xshift=4.5cm,yshift=0.5cm]
    % \draw[thick,green] \foreach \r in {1,1.5,2,2.5,3,3.5}{ (0,\r) arc (90:190:\r)  (0,\r) arc (90:80:\r) };
    \draw[thick,green] \foreach \r in {1.000000,1.416667,1.833333,2.250000,2.666667,3.083333,3.500000}{ (0,\r) arc (90:190:\r)  (0,\r) arc (90:80:\r) };
    % radial lines
    % \draw[thick,green] ( 0,1) -- ( 0,3.5);
    % \draw[thick,green] (-1,0) -- (-3.5,0);
    % Note: these values from overlappingGridCartoon.m
    \draw[thick,green]
     (0.173648,0.984808)  -- (0.607769,3.446827)
     (0.000000,1.000000)  -- (0.000000,3.500000)
     (-0.173648,0.984808) -- (-0.607769,3.446827)
     (-0.342020,0.939693) -- (-1.197071,3.288924)
     (-0.500000,0.866025) -- (-1.750000,3.031089)
     (-0.642788,0.766044) -- (-2.249757,2.681156)
     (-0.766044,0.642788) -- (-2.681156,2.249757)
     (-0.866025,0.500000) -- (-3.031089,1.750000)
     (-0.939693,0.342020) -- (-3.288924,1.197071)
     (-0.984808,0.173648) -- (-3.446827,0.607769)
     (-1.000000,0.000000) -- (-3.500000,0.000000)
     (-0.984808,-0.173648) -- (-3.446827,-0.607769);
% 
  \end{scope}
  % boundary in red 
  \draw[very thick,red,xshift=.5cm,yshift=.5cm] (0,0) -- (2.583333,0) arc (180:90:1.416667) -- (4.,4.) -- (0,4.) -- (0,0);
%
%  square interp. pts
   \filldraw[green] (1.5,.5)  circle (3pt)
                 (1.5,1 )  circle (3pt)
                 (2  ,1 )  circle (3pt)
                 (2 ,1.5)  circle (3pt)
                 (2 , 2 )  circle (3pt)
                 (2.5,2 )  circle (3pt)
                 (2.5,2.5) circle (3pt)
                 (3 , 2.5) circle (3pt)
                 (3  ,3 )  circle (3pt)
                 (3.5,3 )  circle (3pt)
                 (4  ,3. ) circle (3pt)
                 (4  ,3.5) circle (3pt)
                 (4.5,3.5) circle (3pt);
%
% --- annulus interp. pts
  \begin{scope}[xshift=4.5cm,yshift=0.5cm]
      \filldraw[blue]
       (0.000000,3.500000)    circle (3pt)
       (-0.607769,3.446827)   circle (3pt)
       (-1.197071,3.288924)  circle (3pt) 
       (-1.750000,3.031089)  circle (3pt) 
       (-2.249757,2.681156)  circle (3pt) 
       (-2.681156,2.249757)  circle (3pt) 
       (-3.031089,1.750000)  circle (3pt) 
       (-3.288924,1.197071)  circle (3pt) 
       (-3.446827,0.607769)  circle (3pt) 
       (-3.500000,0.000000)  circle (3pt);
% 
  \end{scope}
%   --------- overlapping grid labels -----------
%   \draw (1,4) node[anchor=north west,draw,fill=white] {\large$\Omega$};
   \draw (1.25,3.5) node[thick,draw=blue,fill=white] {\large$\Gv_1$};
   \draw (3.25,1.95) node[thick,draw=green,fill=white] {\large$\Gv_2$};
\end{scope}
%
% -------------------------------------------------------------------
% ----------------------- Square unit Square ------------------------
% -------------------------------------------------------------------
% \definecolor{ghostColour}{named}{Aquamarine}
% \definecolor{ghostColour}{named}{Emerald}
% \definecolor{ghostColour}{named}{Goldenrod}
% \definecolor{ghostColour}{named}{SeaGreen}
\definecolor{ghostColour}{named}{DodgerBlue}
% define triangles for ghost points %  cos(pi/3)=sqrt(3)/2 = .8660   .2*.866 = .173  .3*.866 = .26
\newcommand{\mytrix}{(\x,-.15) -- ++(.3,0) -- ++(-.15,.26) -- (\x,-.15)}
\newcommand{\mytriy}{(-.15,\y) -- ++(.3,0) -- ++(-.15,.26) -- (-.15,\y)}
%
\begin{scope}[xshift=7cm,yshift=2.25cm,scale=.75]
\draw[-,thick,blue,yshift=.0 cm] 
   \foreach \x in {0,.5,...,5}{ (\x,0) -- (\x,5) }
   \foreach \y in {0,.5,...,5}{ (0,\y) -- (5,\y) };
  % boundary in red 
  \draw[very thick,red,xshift=.5cm,yshift=.5cm] (1.,0) -- (.0,0) -- (.0,4.) -- (4.,4.) -- (4.,3.);
  % 
   \filldraw[green] (1.5,.5)  circle (3pt)
                 (1.5,1 )  circle (3pt)
                 (2  ,1 )  circle (3pt)
                 (2 ,1.5)  circle (3pt)
                 (2 , 2 )  circle (3pt)
                 (2.5,2 )  circle (3pt)
                 (2.5,2.5) circle (3pt)
                 (3 , 2.5) circle (3pt)
                 (3  ,3 )  circle (3pt)
                 (3.5,3 )  circle (3pt)
                 (4  ,3. ) circle (3pt)
                 (4  ,3.5) circle (3pt)
                 (4.5,3.5) circle (3pt);
% holes:
  \filldraw[fill=white,draw=black]  \foreach \x in {2,2.5,...,5}{ (\x,.0) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {2,2.5,...,5}{ (\x,.5) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {2.5,3,...,5}{ (\x,1.) circle (3.5pt) };
%
  \filldraw[fill=white,draw=black]  \foreach \x in {2.5,3,...,5}{ (\x,1.5) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {3,3.5,...,5}{ (\x,2.0) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {3.5,4,...,5}{ (\x,2.5) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {4.5,5}      { (\x,3.0) circle (3.5pt) };
%  \filldraw[fill=white,draw=black]  \foreach \x in {5}          { (\x,3.5) circle (3.5pt) };
% Ghost points:
  \draw[fill=ghostColour,xshift=-.15cm,yshift=0cm]  \foreach \x in {.5,1.,1.5}{ \mytrix };  
  \draw[fill=ghostColour,xshift=-.15cm,yshift=5cm]  \foreach \x in {.5,1.,...,5}{ \mytrix };  
  \draw[fill=ghostColour,xshift=0cm,yshift=-.15cm]  \foreach \y in {0,.5,...,5}{ \mytriy };
  \draw[fill=ghostColour,xshift=5cm,yshift=-.15cm]  \foreach \y in {3.5,4,4.5}{ \mytriy };
%   --------- labels -----------
   \draw (1.25,3.5) node[thick,draw=blue,fill=white] {\large$\Gv_1$};
\end{scope}
% -------------------------------------------------------------------
% ----------------------- Annulus unit Square ------------------------
% -------------------------------------------------------------------
\begin{scope}[xshift=11.5cm,yshift=2.25cm,scale=.75]
\draw[-,thick,green,yshift=.0 cm] 
   \foreach \x in {0,.454545,...,5}{ (\x,0) -- (\x,5) }
   \foreach \y in {0,.833333,...,5}{ (0,\y) -- (5,\y) };
% boundary in red 
 \draw[very thick,red,xshift=.454545cm,yshift=.833333cm] (0.,4) -- (.0,0) -- (4.0909,0.) -- (4.0909,4);
%
 \filldraw[blue]  \foreach \x in {.454545,.909090,...,4.545454}{ (\x,5) circle (3.5pt) };
% Ghost points:
 \draw[fill=ghostColour,xshift=-.15cm]  \foreach \x in {.454545,.909090,...,4.545454}{ \mytrix };
 \draw[fill=ghostColour,yshift=-.15cm]  \foreach \y in {0,.833333,...,5}{ \mytriy };
 \draw[fill=ghostColour,xshift=5cm,yshift=-.15cm]  \foreach \y in {0,.833333,...,5}{ \mytriy };
%
\end{scope}
% labels
\begin{scope}[xshift=7cm,yshift=.6cm]
  \fill[Goldenrod!20!white,draw=black,xshift=-.1cm,yshift=-.25cm] (-.1,-.1) -- (4.1,-.1) -- (4.1,1.4) -- (-.1,1.4) -- (-.1,-.1);
  \filldraw[green,xshift=.0cm,yshift=.8cm] (.25,.0)  circle (3pt);
  \filldraw[blue,xshift=.3cm,yshift=.8cm] (.25,.0)  circle (3pt);
  \draw[xshift=.0cm,yshift=.8cm] (.5,0) node[anchor=west,xshift=6] {\small interpolation};
  \draw[fill=ghostColour,xshift=.0cm,yshift=.4cm] (.35,0) \foreach \x in {.1}{ \mytrix } node[anchor=west,xshift=12,yshift=3] {\small ghost};
  \draw[fill=white,draw=black,xshift=.0cm,yshift=.0cm] (.25,0) circle (3.5pt) node[anchor=west,xshift=6] {\small unused};
\end{scope}
%   --------- labels -----------
\begin{scope}[xshift=11.5cm,yshift=2.25cm,scale=.75]
   \draw (1.6,3.27) node[thick,draw=green,fill=white] {\large$\Gv_2$};
\end{scope}
% -------------------------------------------------------------------
% -------------------------------------------------------------------
% -------------------------------------------------------------------
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,6.);
\end{tikzpicture}
\end{center}
\caption{Left: an overlapping grid consisting of two
structured curvilinear component grids, $\xv=G_1(\rv)$ and $\xv=G_2(\rv)$. Middle and right: 
component grids for the square and annular grids in the unit square parameter space $\rv$. Grid
 points are classified as discretization points, interpolation points or unused points. Ghost points
 are used to apply boundary conditions.}    \label{fig:overlappingGridCartoon}
\end{figure}

